Learning Optimal Deterministic Policies with Stochastic Policy Gradients

Policy gradient (PG) methods are successful approaches to deal with continuous reinforcement learning (RL) problems. They learn stochastic parametric (hyper)policies by either exploring in the space of actions or in the space of parameters. Stochastic controllers, however, are often undesirable from a practical perspective because of their lack of robustness, safety, and traceability. In common practice, stochastic (hyper)policies are learned only to deploy their deterministic version. In this paper, we make a step towards the theoretical understanding of this practice. After introducing a novel framework for modeling this scenario, we study the global convergence to the best deterministic policy, under (weak) gradient domination assumptions. Then, we illustrate how to tune the exploration level used for learning to optimize the trade-off between the sample complexity and the performance of the deployed deterministic policy. Finally, we quantitatively compare action-based and parameter-based exploration, giving a formal guise to intuitive results.

==> img/lb_plot_.tex <==
\documentclass{standalone}

\usepackage[latin1]{inputenc}
\usepackage{tikz}

\usepackage{bm}
\usepackage{mymacros}
\usepackage{pgfplots}
\pgfplotsset{compat=newest} 
\usepgfplotslibrary{groupplots}
\usepackage{tikzscale}

\definecolor{policycolor}{rgb}{0.05, 0.45, 0.05}
\definecolor{modelcolor}{rgb}{0.9, 0.18, 0.0}
\definecolor{disscolor}{rgb}{0.9, 0.75, 0.15}
\definecolor{blueA}{rgb}{0.0,0.25,0.9}

\tikzset{every picture/.style={/utils/exec={\sffamily}}}
\usetikzlibrary{shapes,arrows,positioning,automata,calc}

\begin{document}
\pagestyle{empty}


%\begin{center}
\begin{tikzpicture}[
  declare function={
    func(\x)= (\x < -1) * (0) + (\x >= -1) * (\x < 0) * (x + 1) + (\x >= 0) * (\x < 2) * (1 - 0.5*x) + (\x > 2) * (0) ;
    psi(\x)= (\x < -0.5) * (0) + (\x >= -0.5) * (\x < 1) * (0.75) + (\x > 1) * (0) ;
  }
]
\begin{groupplot}[
  group style={
    group size=1 by 1,
    vertical sep=0pt,
    horizontal sep=4cm,
    group name=G},
  %xtick=\empty,ytick=\empty,
     width=8cm,height=5cm,
  axis lines=middle,
  legend style={at={(1.2,1)},anchor=north,legend cell align=left} 
%  y axis line style={draw=none},
%  ymax=0.5,
%  clip=false,
%  no markers,
%  domain=0:8,
%  samples=100
  ]
  \nextgroupplot[xmin=-3, xmax=4,  domain=-5:6, samples=1000, xlabel={$x$}, xtick = {-1,-0.5,1,2}, xticklabels = {$-\frac{1}{L}\phantom{AAA}$, $-\sqrt{3}\sigma$, $\sqrt{3}\sigma$, $\frac{2}{L}$}, ytick={}, yticklabels={}]
  \addplot[vibrantTeal,  ultra thick] {func(x)};\addlegendentry{$f(x)$}
  \addplot[vibrantOrange,  ultra thick] {psi(x)};\addlegendentry{$\psi_\sigma(x)$}
\end{groupplot}
\end{tikzpicture}
%\end{center}


\end{document}

==> img/pb_.tex <==
\documentclass{standalone}

\usepackage[latin1]{inputenc}
\usepackage{tikz}

\usepackage{bm}
\usepackage{mymacros}

\definecolor{policycolor}{rgb}{0.05, 0.45, 0.05}
\definecolor{modelcolor}{rgb}{0.9, 0.18, 0.0}
\definecolor{disscolor}{rgb}{0.9, 0.75, 0.15}
\definecolor{blueA}{rgb}{0.0,0.25,0.9}

\tikzset{every picture/.style={/utils/exec={\sffamily}}}
\usetikzlibrary{shapes,arrows,positioning,automata,calc}

\begin{document}
\pagestyle{empty}


% Define block styles
%\tikzstyle{decision} = [diamond, draw, fill=blue!20, 
%    text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
%\tikzstyle{block} = [rectangle, draw, text width=10em, text centered, rounded corners, minimum height=4em]
%\tikzstyle{line} = [draw, -latex']
%\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
%    minimum height=2em]  
\begin{tikzpicture}[node distance = 1.5cm, auto, >=latex,
   action/.style={draw,thick},
   test/.style={draw, thick, shape aspect=2.7, diamond},
   every text node part/.style={align=center}]
   
    %\node [thick, rectangle, draw, text width=6em, text centered, rounded corners, minimum height=
    %6em, color=black, align=left] (nu) {$\qquad\qquad \nu_{\bm{\rho}}$ \\ $ $ \\ $ $ \\ $ $  };
    
    \node [thick, rectangle, draw, text width=4em, text centered, rounded corners, minimum height=
    4em, color=black, align=left] (pi) {\Large$\bm{\mu}$};
    
	%\def\normal{\x,{1.5*exp(-8*(\x)^2)}};
	%\draw [color=red, domain=-1:1, samples=100, line width=1pt,yshift=-22] plot (\normal);
   	

   	\draw[->] ($(pi) + (-2,-.5)$)  node[left] {\Large$s$} to (pi);
    \draw[->] ($(pi) + (-2,.5)$)  node[left] {\Large$\bm{\theta}$} to (pi);
   	\draw[->] (pi) to ($(pi) + (+2,0)$) node[right] {\Large$\mathbf{a}$} ;

\end{tikzpicture}
\hspace{.05\textwidth}

\begin{tikzpicture}[node distance = 1.5cm, auto, >=latex,
   action/.style={draw,thick},
   test/.style={draw, thick, shape aspect=2.7, diamond},
   every text node part/.style={align=center}]
   
    %\node [thick, rectangle, draw, text width=6em, text centered, rounded corners, minimum height=
    %6em, color=black, align=left] (nu) {$\qquad\qquad \Phi_{\dt}$ \\ $ $ \\ $ $ \\ $ $  };
    
    \node [thick, rectangle, draw, text width=4em, text centered, rounded corners, minimum height=
    4em, color=black, align=left] (pi) {\Large$\bm{\mu}$};
    
	%\def\normal{\x,{1.5*exp(-8*(\x)^2)}};
	%\draw [color=red, domain=-1:1, samples=100, line width=1pt,yshift=-22] plot (\normal);
   	
   	\draw[->] ($(pi) + (-2,-.5)$)  node[left] {\Large$s$} to (pi);
    \draw[->] ($(pi) + (-2,.5)$)  node[left] (plus) {$\bigoplus$} to (pi);
    \draw[->,vibrantRed] ($(plus) + (0,0.75)$)  node[above, vibrantRed] {\Large$\bm{\epsilon}$\normalsize$\sim \Phi_{\dt}$} to (plus); % ($(plus) + (,1.5)$)
    \draw[->] ($(pi) + (-4,.5)$)  node[left] {\Large$\bm{\theta}$} to (plus);
   	\draw[->] (pi) to ($(pi) + (+2,0)$) node[right] {\Large$\mathbf{a}$} ;
\end{tikzpicture}

\hspace{.05\textwidth}

\begin{tikzpicture}[node distance = 1.5cm, auto, >=latex,
   action/.style={draw,thick},
   test/.style={draw, thick, shape aspect=2.7, diamond},
   every text node part/.style={align=center}]
   
     %\node [thick, rectangle, draw, text width=6em, text centered, rounded corners, minimum height=
    %6em, color=black, align=left] (nu) {$\qquad\qquad \Phi_{\dt}$ \\ $ $ \\ $ $ \\ $ $  };
    
    \node [thick, rectangle, draw, text width=4em, text centered, rounded corners, minimum height=
    4em, color=black, align=left] (pi) {\Large$\bm{\mu}$};
    
	%\def\normal{\x,{1.5*exp(-8*(\x)^2)}};
	%\draw [color=red, domain=-1:1, samples=100, line width=1pt,yshift=-22] plot (\normal);
   	
   	\draw[->] ($(pi) + (-2,-.5)$)  node[left] {\Large$s$} to (pi);
    \draw[->] ($(pi) + (-2,.5)$)  node[left] (plus) {\Large$\bm{\theta}$} to (pi);

    %\draw[->] ($(pi) + (-4,.5)$)  node[left] {\Large$\bm{\theta}$} to (plus);
   	\draw[->] (pi) to ($(pi) + (+2,0)$) node[right] (act) {$\bigoplus$} ;
    \draw[->] (act) to ($(act) + (+1.5,0)$) node[right]  {\Large$\mathbf{a}$} ;
        \draw[->, vibrantBlue] ($(act) + (0,0.75)$)  node[above, vibrantBlue] {\Large$\bm{\epsilon}$\normalsize$\sim \Phi_{\da}$} to (act); % prima era 1.5 anziche 0.75
   	
\end{tikzpicture}


\end{document}

==> img/var_study_pg_half_cheetah.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0118186}{RGB}{0,118,186}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.05)},
  anchor=south east,
},
height=5.2cm,
width=6cm,
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \sigma_{A}^2\)},
xmajorgrids,
xmin=0.00630957344480193, xmax=158.489319246111,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ylabel={$J_{\simbolo}(\vtheta_{K})$},
ymajorgrids,
ymin=-100, ymax=200,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0.01,-17.6763254473344)
--(axis cs:0.01,-87.2648304647577)
--(axis cs:0.1,13.0792734693349)
--(axis cs:1,56.8113757447342)
--(axis cs:10,122.4058808567)
--(axis cs:100,91.6984614423087)
--(axis cs:100,170.073909835926)
--(axis cs:100,170.073909835926)
--(axis cs:10,189.752596267244)
--(axis cs:1,122.576834110584)
--(axis cs:0.1,66.7926075219865)
--(axis cs:0.01,-17.6763254473344)
--cycle;

\path [draw=darkcyan0118186, fill=darkcyan0118186, opacity=0.2]
(axis cs:0.01,-18.282425709171)
--(axis cs:0.01,-87.0608809873365)
--(axis cs:0.1,12.0916275608749)
--(axis cs:1,50.6464639375196)
--(axis cs:10,102.973555917025)
--(axis cs:100,61.3555759246927)
--(axis cs:100,141.274423613582)
--(axis cs:100,141.274423613582)
--(axis cs:10,166.202817982415)
--(axis cs:1,117.605257951943)
--(axis cs:0.1,64.4423089242809)
--(axis cs:0.01,-18.282425709171)
--cycle;

\addplot [ultra thick, black, mark=*, mark size=3, mark options={solid}]
table {%
0.01 -52.4705779560461
0.1 39.9359404956607
1 89.6941049276592
10 156.079238561972
100 130.886185639117
};
\addlegendentry{$\Jd$}
\addplot [ultra thick, darkcyan0118186, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.01 -52.6716533482537
0.1 38.2669682425779
1 84.1258609447312
10 134.58818694972
100 101.314999769137
};
\addlegendentry{$\Ja$}
\end{axis}
%\node[align=center, xshift=0.8cm] at (current bounding box.north) {GPOMDP on Half Cheetah};
\end{tikzpicture}


==> img/var_study_pg_hopper.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0118186}{RGB}{0,119,187}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.05)},
  anchor=south east,
},
height=5.2cm,
width=6cm,
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \asigma^2\)},
xmajorgrids,
xmin=0.00630957344480193, xmax=158.489319246111,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ylabel={$J_{\simbolo}(\vtheta_{K})$},
ymajorgrids,
ymin=150, ymax=260,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0.01,217.81819560921)
--(axis cs:0.01,179.093713140226)
--(axis cs:0.1,215.035868352128)
--(axis cs:1,227.008423235486)
--(axis cs:10,217.133509618678)
--(axis cs:100,219.983496402366)
--(axis cs:100,221.951400935447)
--(axis cs:100,221.951400935447)
--(axis cs:10,243.576795349739)
--(axis cs:1,250.147835460241)
--(axis cs:0.1,223.409225815208)
--(axis cs:0.01,217.81819560921)
--cycle;

\path [draw=darkcyan0118186, fill=darkcyan0118186, opacity=0.2]
(axis cs:0.01,217.734210255714)
--(axis cs:0.01,178.815699175739)
--(axis cs:0.1,214.623187990061)
--(axis cs:1,222.870625948286)
--(axis cs:10,219.394101051028)
--(axis cs:100,214.511520218674)
--(axis cs:100,216.797584297395)
--(axis cs:100,216.797584297395)
--(axis cs:10,232.264399894417)
--(axis cs:1,243.794447854486)
--(axis cs:0.1,222.141147073994)
--(axis cs:0.01,217.734210255714)
--cycle;

\addplot [ultra thick, black, mark=*, mark size=3, mark options={solid}]
table {%
0.01 198.455954374718
0.1 219.222547083668
1 238.578129347863
10 230.355152484209
100 220.967448668907
};
\addlegendentry{$\Jd$}
\addplot [ultra thick, darkcyan0118186, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.01 198.274954715726
0.1 218.382167532028
1 233.332536901386
10 225.829250472723
100 215.654552258034
};
\addlegendentry{$\Ja$}
\end{axis}
%\node[align=center, xshift=0.7cm] at (current bounding box.north) {GPOMDP on Hopper};
\end{tikzpicture}


==> img/var_study_pg_swimmer.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0118186}{RGB}{0,119,187}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
legend cell align={left},
legend style={
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.95)},
  anchor=north east,
},
height=5.2cm,
width=6cm,
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \asigma^2\)},
xmajorgrids,
xmin=0.00630957344480193, xmax=158.489319246111,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ylabel={$J_{\simbolo}(\vtheta_{K})$},
ymajorgrids,
ymin=20, ymax=70,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0.01,50.6064724615339)
--(axis cs:0.01,27.6069772524778)
--(axis cs:0.1,40.8377268505465)
--(axis cs:1,43.019545936134)
--(axis cs:10,29.3451563299489)
--(axis cs:100,27.0988348144394)
--(axis cs:100,27.8882882252758)
--(axis cs:100,27.8882882252758)
--(axis cs:10,32.8812888021278)
--(axis cs:1,64.8994422524388)
--(axis cs:0.1,60.1865383041738)
--(axis cs:0.01,50.6064724615339)
--cycle;

\path [draw=darkcyan0118186, fill=darkcyan0118186, opacity=0.2]
(axis cs:0.01,50.5176760048779)
--(axis cs:0.01,27.6684052556549)
--(axis cs:0.1,38.5595560130926)
--(axis cs:1,41.0753621730268)
--(axis cs:10,29.5188649613307)
--(axis cs:100,28.9513834953741)
--(axis cs:100,29.2877975171338)
--(axis cs:100,29.2877975171338)
--(axis cs:10,30.4686945604018)
--(axis cs:1,63.1222868250538)
--(axis cs:0.1,60.9608695717433)
--(axis cs:0.01,50.5176760048779)
--cycle;

\addplot [ultra thick, black, mark=*, mark size=3, mark options={solid}]
table {%
0.01 39.1067248570058
0.1 50.5121325773602
1 53.9594940942864
10 31.1132225660383
100 27.4935615198576
};
\addlegendentry{$\Jd$}
\addplot [ultra thick, darkcyan0118186, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.01 39.0930406302664
0.1 49.760212792418
1 52.0988244990403
10 29.9937797608662
100 29.119590506254
};
\addlegendentry{$\Ja$}
\end{axis}
%\node[align=center, xshift=0.55cm] at (current bounding box.north) {GPOMDP on Swimmer};
\end{tikzpicture}


==> img/var_study_pgpe_half_cheetah.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick2035016}{RGB}{203,50,16}

\begin{axis}[
legend cell align={left},
legend style={
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.05)},
  anchor=south east,
},
height=5.2cm,
width=6cm,
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \sigma_{P}^2\)},
xmajorgrids,
xmin=0.00630957344480193, xmax=158.489319246111,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ylabel={$J_{\simbolo}(\vtheta_{K})$},
ymajorgrids,
ymin=-100, ymax=200,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0.01,92.7308720709284)
--(axis cs:0.01,32.7763258207019)
--(axis cs:0.1,94.6814069514699)
--(axis cs:1,109.240949401271)
--(axis cs:10,85.7342071298404)
--(axis cs:100,74.5916159766706)
--(axis cs:100,121.736515261894)
--(axis cs:100,121.736515261894)
--(axis cs:10,137.008354595159)
--(axis cs:1,161.889562396076)
--(axis cs:0.1,161.560914706746)
--(axis cs:0.01,92.7308720709284)
--cycle;

\path [draw=firebrick2035016, fill=firebrick2035016, opacity=0.2]
(axis cs:0.01,91.298007309583)
--(axis cs:0.01,32.950428912458)
--(axis cs:0.1,93.6581630350401)
--(axis cs:1,103.882767815887)
--(axis cs:10,77.2487703445653)
--(axis cs:100,70.9993094819309)
--(axis cs:100,95.2622561447675)
--(axis cs:100,95.2622561447675)
--(axis cs:10,125.279068922501)
--(axis cs:1,157.189129498703)
--(axis cs:0.1,156.37532533071)
--(axis cs:0.01,91.298007309583)
--cycle;

\addplot [ultra thick, black, mark=*, mark size=3, mark options={solid}]
table {%
0.01 62.7535989458152
0.1 128.121160829108
1 135.565255898673
10 111.3712808625
100 98.1640656192822
};
\addlegendentry{$\Jd$}
\addplot [ultra thick, firebrick2035016, mark=square*, mark size=3, mark options={solid}]
table {%
0.01 62.1242181110205
0.1 125.016744182875
1 130.535948657295
10 101.263919633533
100 83.1307828133492
};
\addlegendentry{$\Jp$}
\end{axis}
%\node[align=center, xshift=0.8cm] at (current bounding box.north) {PGPE on Half Cheetah};
\end{tikzpicture}


==> img/var_study_pgpe_hopper.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick2035016}{RGB}{204,51,17}

\begin{axis}[
legend cell align={left},
legend style={
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.05)},
  anchor=south east,
},
height=5.2cm,
width=6cm,
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \psigma^2\)},
xmajorgrids,
xmin=0.00630957344480193, xmax=158.489319246111,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ylabel={$J_{\simbolo}(\vtheta_{K})$},
ymajorgrids,
ymin=150, ymax=260,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0.01,221.718647016274)
--(axis cs:0.01,160.3413273946)
--(axis cs:0.1,208.707719662799)
--(axis cs:1,212.901520188875)
--(axis cs:10,214.530847571976)
--(axis cs:100,211.626848580043)
--(axis cs:100,215.185497509745)
--(axis cs:100,215.185497509745)
--(axis cs:10,218.707088396945)
--(axis cs:1,227.065506218703)
--(axis cs:0.1,219.762790304797)
--(axis cs:0.01,221.718647016274)
--cycle;

\path [draw=firebrick2035016, fill=firebrick2035016, opacity=0.2]
(axis cs:0.01,220.472115374865)
--(axis cs:0.01,159.82294692517)
--(axis cs:0.1,208.431569371054)
--(axis cs:1,209.775007469089)
--(axis cs:10,212.462315739838)
--(axis cs:100,207.08874575076)
--(axis cs:100,210.377810452219)
--(axis cs:100,210.377810452219)
--(axis cs:10,215.309363830919)
--(axis cs:1,221.373362074865)
--(axis cs:0.1,216.463118764155)
--(axis cs:0.01,220.472115374865)
--cycle;

\addplot [ultra thick, black, mark=*, mark size=3, mark options={solid}]
table {%
0.01 191.029987205437
0.1 214.235254983798
1 219.983513203789
10 216.61896798446
100 213.406173044894
};
\addlegendentry{$\Jd$}
\addplot [ultra thick, firebrick2035016, mark=square*, mark size=3, mark options={solid}]
table {%
0.01 190.147531150017
0.1 212.447344067605
1 215.574184771977
10 213.885839785379
100 208.73327810149
};
\addlegendentry{$\Jp$}
\end{axis}
%\node[align=center, xshift=0.7cm] at (current bounding box.north) {PGPE on Hopper};
\end{tikzpicture}


==> img/var_study_pgpe_swimmer.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick2035016}{RGB}{204,51,17}

\begin{axis}[
legend cell align={left},
legend style={
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.05)},
  anchor=south east,
},
height=5.2cm,
width=6cm,
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \psigma^2\)},
xmajorgrids,
xmin=0.00630957344480193, xmax=158.489319246111,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ylabel={$J_{\simbolo}(\vtheta_{K})$},
ymajorgrids,
ymin=20, ymax=70,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0.01,49.4640825694345)
--(axis cs:0.01,29.0549432870804)
--(axis cs:0.1,57.7790171277888)
--(axis cs:1,61.6936228402995)
--(axis cs:10,62.5668394299987)
--(axis cs:100,61.98955115903)
--(axis cs:100,63.8379517208324)
--(axis cs:100,63.8379517208324)
--(axis cs:10,64.3410246808092)
--(axis cs:1,64.2423343201004)
--(axis cs:0.1,65.2539978908142)
--(axis cs:0.01,49.4640825694345)
--cycle;

\path [draw=firebrick2035016, fill=firebrick2035016, opacity=0.2]
(axis cs:0.01,49.2092616050713)
--(axis cs:0.01,28.9354801488941)
--(axis cs:0.1,56.5106293079868)
--(axis cs:1,60.4315137188044)
--(axis cs:10,59.3036607250727)
--(axis cs:100,55.4742264592327)
--(axis cs:100,56.7260766311501)
--(axis cs:100,56.7260766311501)
--(axis cs:10,60.3228781349179)
--(axis cs:1,61.8092474565359)
--(axis cs:0.1,64.5385073971904)
--(axis cs:0.01,49.2092616050713)
--cycle;

\addplot [ultra thick, black, mark=*, mark size=3, mark options={solid}]
table {%
0.01 39.2595129282574
0.1 61.5165075093015
1 62.9679785802
10 63.4539320554039
100 62.9137514399312
};
\addlegendentry{$\Jd$}
\addplot [ultra thick, firebrick2035016, mark=square*, mark size=3, mark options={solid}]
table {%
0.01 39.0723708769827
0.1 60.5245683525886
1 61.1203805876702
10 59.8132694299953
100 56.1001515451914
};
\addlegendentry{$\Jp$}
\end{axis}
%\node[align=center, xshift=0.6cm] at (current bounding box.north) {PGPE on Swimmer};
\end{tikzpicture}

